IRS Spectra of Debris Disks in the Scorpius-Centaurus OB Association

We analyze Spitzer IRS spectra of 110 B-, A-, F-, and G-type stars with optically thin infrared excess in the Scorpius-Centaurus (ScoCen) OB association. The age of these stars ranges from 11-17 Myr. We fit the infrared excesses observed in these sources by Spitzer IRS and Spitzer MIPS to simple dust models according to Mie theory. We find that nearly all the objects in our study can be fit by one or two belts of dust. Dust around lower mass stars appears to be closer in than around higher mass stars, particularly for the warm dust component in the two-belt systems, suggesting mass-dependent evolution of debris disks around young stars. For those objects with stellar companions, all dust distances are consistent with trunction of the debris disk by the binary companion. The gaps between several of the two-belt systems can place limits on the planets that might lie between the belts, potentially constraining the mass and locations of planets that may be forming around these stars.

==> fitcaption.tex <==
Best fit single grain and two-grain models to photosphere-subtracted 
infrared spectra.  Solid lines 
indicate a good ($\chi^2_{\nu}<2$) fit, while dotted lines 
indicated a poor fit.  
The single grain fit is plotted in magenta, 
and the two-grain fit is plotted in green, with the two components 
plotted as dashed and dot-dashed lines.  
The lower panel of each 
plot shows the residuals after the fit.


==> speccaption.tex <==
Photosphere-subtracted spectra.  The IRS spectrum is shown in gray
and the photosphere fit is shown in cyan.  
The parameters for the photosphere fit for each star 
are listed in Table \ref{tab:starprops}
The photosphere-subtracted spectrum is plotted in black, with gray error bars.
MIPS photometric points are indicated by magenta points, 
with arrows indicating upper limits.  

